Dequantization Barriers for Guided Stoquastic Hamiltonians

We construct a probability distribution, induced by the Perron--Frobenius eigenvector of an exponentially large graph, that cannot be efficiently sampled by any classical algorithm, even when given the best-possible warm-start distribution. In the quantum setting, this problem can be viewed as preparing the ground state of a stoquastic Hamiltonian given a guiding state as input, and is known to be efficiently solvable on a quantum computer. We further show that even estimating the ground-state energy of that Hamiltonian remains classically hard. Our results suggest that no efficient classical algorithm can solve a broad class of stoquastic ground-state problems. Our graph is constructed from a class of high-degree, high-girth spectral expanders (such as the LPS Ramanujan graphs) to which self-similar trees are attached. This builds on and extends prior work of Gily\'en, Hastings, and Vazirani (Quantum 2021, STOC 2021), which ruled out dequantization for a specific stoquastic adiabatic path algorithm. We strengthen their result by ruling out any classical algorithm for guided ground-state preparation or energy estimation, while also providing a derandomized construction.

==> Figures/expanderlocal.tex <==
% Requires:
% \usepackage{tikz}
% \usepackage{mathdots}
% \usetikzlibrary{calc,backgrounds}

\begin{tikzpicture}[
every node/.style={font=\small},
centre/.style={
circle,
draw=violet!75!black,
thick,
fill=magenta!35!white,
text=violet!75!black,
minimum size=7mm,
inner sep=0pt
},
common/.style={red!75!black,thick},
expander/.style={green!45!black,thick},
extra/.style={blue!75!black,thick}
]

% Draw an edge followed by an outward-growing triangle.
%
% #1 = centre vertex
% #2 = angle
% #3 = drawing style
% #4 = label
% #5 = triangle depth
% #6 = half-width of the base
\newcommand{\outtree}[6]{%
\pgfmathsetmacro{\apexdistance}{1.05}
\pgfmathsetmacro{\basedistance}{1.05+#5}
\pgfmathsetmacro{\labeldistance}{1.05+0.58*#5}

\coordinate (treeapex)
at ($(#1.center)+(#2:\apexdistance)$);

\coordinate (treebase)
at ($(#1.center)+(#2:\basedistance)$);

\coordinate (treebaseup)
at ($(treebase)+({#2+90}:#6)$);

\coordinate (treebasedown)
at ($(treebase)+({#2-90}:#6)$);

\draw[#3]
(#1.#2) -- (treeapex);

\draw[#3]
(treeapex)
-- (treebaseup)
-- (treebasedown)
-- cycle;

\pgfmathtruncatemacro{\labelflip}
{ifthenelse(cos(#2)<0,180,0)}

\node[
rotate={#2+\labelflip},
#3,
font=\scriptsize
] at ($(#1.center)+(#2:\labeldistance)$) {#4};
}

% Same as \outtree, but solid inside a circle and dashed outside.
%
% #1 = centre vertex
% #2 = angle
% #3 = drawing style
% #4 = label
% #5 = triangle depth
% #6 = half-width of the base
% #7 = clipping radius
\newcommand{\outtreecut}[7]{%
\pgfmathsetmacro{\apexdistance}{1.05}
\pgfmathsetmacro{\basedistance}{1.05+#5}
\pgfmathsetmacro{\labeldistance}{1.05+0.58*#5}

\coordinate (treeapex)
at ($(#1.center)+(#2:\apexdistance)$);

\coordinate (treebase)
at ($(#1.center)+(#2:\basedistance)$);

\coordinate (treebaseup)
at ($(treebase)+({#2+90}:#6)$);

\coordinate (treebasedown)
at ($(treebase)+({#2-90}:#6)$);

% Draw the whole tree dashed.
\draw[#3,dashed]
(#1.#2) -- (treeapex);

\draw[#3,dashed]
(treeapex)
-- (treebaseup)
-- (treebasedown)
-- cycle;

% Redraw the part inside the circle as solid.
\begin{scope}
\clip (#1.center) circle[radius=#7];

\draw[#3]
(#1.#2) -- (treeapex);

\draw[#3]
(treeapex)
-- (treebaseup)
-- (treebasedown)
-- cycle;
\end{scope}

\pgfmathtruncatemacro{\labelflip}
{ifthenelse(cos(#2)<0,180,0)}

\node[
rotate={#2+\labelflip},
#3,
font=\scriptsize
] at ($(#1.center)+(#2:\labeldistance)$) {#4};
}

% Draw an arc around a hub indicating the number of branches.
%
% #1 = hub
% #2 = starting angle
% #3 = ending angle
% #4 = radius
% #5 = multiplicity
% #6 = style
\newcommand{\branchcount}[6]{%
\begin{scope}[shift={(#1.center)}]

\draw[#6]
(#2:#4)
arc[
start angle=#2,
end angle=#3,
radius=#4
];

\pgfmathsetmacro{\middleangle}{(#2+#3)/2}

\node[
#6,
inner sep=0pt
] at (\middleangle:{#4+0.35}) {#5};

\end{scope}
}

% ============================================================
% Main graph G_n
% ============================================================

\node[font=\large] at (0,4.5) {$B_{\ell_{n,K}}(u)$};
%\node[font=\large] at (0,-5.5) {$B(u)$};
\node[centre] (u) at (0,0) {$u$};

% Small copies of T_{n,1}

\outtree{u}{120}{common}
{$\treh_{n,1}$}
{1.20}{0.7}

\node[common] at (-1.4,1.2) {$\iddots$};

\outtree{u}{170}{common}
{$\treh_{n,1}$}
{1.20}{0.7}

\branchcount{u}{170}{120}{0.72}
{$\sqrt{n}$}{common}

\node[common] at (0,2.15) {$\dots$};

% Larger copies of T_{n,K-1}

\outtree{u}{60}{common}
{$\treh_{n,K-1}$}
{2}{0.60}

\node[common] at (1.45,1.35) {$\ddots$};

\outtree{u}{20}{common}
{$\treh_{n,K-1}$}
{2}{0.60}

\branchcount{u}{60}{20}{0.72}
{$\sqrt{n}$}{common}

% Main expander-generated copies of T_{n,K}

\outtree{u}{-35}{extra}
{$\treh_{n,K}$}
{2.70}{0.57}

\node[extra] at (0,-2.15) {$\dots$};

\outtree{u}{215}{extra}
{$\treh_{n,K}$}
{2.70}{0.57}

% ============================================================
% Dashed branching beyond the visible T_{n,K}'s
% ============================================================

% ------------------------------------------------------------
% Right-lower T_{n,K}, angle -35
% ------------------------------------------------------------

\coordinate (KRbase) at ($(u.center)+(-35:3.75)$);
\coordinate (KRup)   at ($(KRbase)+(55:0.57)$);
\coordinate (KRmid)  at (KRbase);
\coordinate (KRdown) at ($(KRbase)+(-125:0.57)$);

% Three groups, with wider opening angles
\foreach \P in {KRup,KRmid,KRdown}{
    \foreach \ang in {-50,-30,-10}{
        \draw[extra,dashed] (\P) -- ++(\ang:0.75);
    }
}

% ------------------------------------------------------------
% Left-lower T_{n,K}, angle 215
% ------------------------------------------------------------

\coordinate (KLbase) at ($(u.center)+(215:3.75)$);
\coordinate (KLup)   at ($(KLbase)+(305:0.57)$);
\coordinate (KLmid)  at (KLbase);
\coordinate (KLdown) at ($(KLbase)+(125:0.57)$);

% Three groups, with wider opening angles
\foreach \P in {KLup,KLmid,KLdown}{
    \foreach \ang in {190,210,230}{
        \draw[extra,dashed] (\P) -- ++(\ang:0.75);
    }
}

\branchcount{u}{-145}{-35}{0.72}
{$d_{n,K}$}{extra}

% ============================================================
% Shaded regions
% ============================================================

\begin{pgfonlayer}{background}

% ------------------------------------------------------------
% Main graph G_n
% ------------------------------------------------------------

% Decoration region
\fill[red!4]
(u.center) circle[radius=4cm];

% Expander region
\fill[green!3]
(u.center)
-- ++(200:4cm)
arc[
start angle=200,
end angle=340,
radius=4cm
]
-- cycle;

% Boundary of B(u)
\draw[gray!45,thin]
(u.center) circle[radius=4cm];

% Separation between the two regions
\draw[gray!35,thin]
($(u.center)+(200:4cm)$)
-- (u.center)
-- ($(u.center)+(340:4cm)$);

\end{pgfonlayer}

% ============================================================
% Legend
% ============================================================

\node at (0.25,-4.5) {
\begin{tikzpicture}[baseline=-0.6ex]

\fill[green!3]
(0,0) rectangle (0.35,0.22);
\draw[gray!75,thin]
(0,0) rectangle (0.35,0.22);
\node[anchor=west]
at (0.45,0.11) {Expander part};

\fill[red!4]
(4.0,0) rectangle (4.35,0.22);
\draw[gray!75,thin]
(4.0,0) rectangle (4.35,0.22);
\node[anchor=west]
at (4.45,0.11) {Decorations};

\end{tikzpicture}
};

\end{tikzpicture}

==> Figures/localPicture.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.2]
    %\draw (0,0) grid (30,15);
      % ellipse for expander graph
      \fill[black!20!white] (0,3) circle (11.5);
      %% \draw[line width=0.5,brown] (-11,12) -- (-8.5,11);
      %% \draw node[anchor=east] at (-11,12) {embedding of expander graph};
    %% zoom suggestion
    \fill[green,opacity=0.30] (-3,-5.8) -- (3,5.8) -- (18,-2.2) -- (13,-14) -- cycle; 
    % white background for ball B(v,2)
      \fill[fill=black!15!white] (0,0) circle (6.3);
    % incident edges to v
    \foreach \x/\y in {0/2,2/-0.2,-2/-0.2}{
      \draw[line width=1,black] (0,0) -- (\x,\y);
    }
        %%% Expander graph outside ball
    % edges
    \foreach \xa/\ya/\xb/\yb in {-4.8/-3/-8/-2,-4.8/-3/-10/2,-4.8/-1/-9/4,-4.8/-1/-8/1,-4.8/1/-7/3,-4.8/1/-8/6,-4.8/3/-6/5,-4.8/3/-6/10,-3.7/3.8/-4/8,-3.7/3.8/-2/12,-1.3/3.8/-2/8,-1.3/3.8/-1/10}{
      % one side
      \draw[line width=0.5,rounded corners] (\xa,\ya) -- (\xb,\yb);
      % other side
      \draw[line width=0.5,rounded corners] (-\xa-0.2,\ya) -- (-\xb,\yb);
    }
    %% some cycles connecting the three initial subtrees
    \draw[line width=0.5,rounded corners] (-8,-2) -- (-9,-1) --  (-11,2) -- (-11,4) -- (-8,11) -- (-4,13) -- (-3,13) -- (-2,12);
    \draw[line width=0.5,rounded corners] (-2,12) -- (-1,13) -- (0,12);
    \draw[line width=0.5,rounded corners] (0,12) -- (1,13) -- (3.5,13.5) -- (3,9) -- (2,8);
    \draw[line width=0.5,rounded corners] (0,12) -- (1,11);
    \draw[line width=0.5,rounded corners] (8,6) -- (7,7) -- (7,11.5) -- (5,12) -- (5,9) -- (4,8);
    %% % vertices
    \foreach \x/\y in {-8/-2,-10/2,-9/4,-8/1,-7/3,-8/6,-6/5,-6/10,-4/8,-2/12,-2/8,-1/10,0/12}{
      % on side
      \draw[line width=1, draw=red] (\x,\y) -- +(-100:1);
      \draw[line width=1, draw=blue] (\x,\y) -- +(-70:1);
      \draw[line width=1, draw=blue] (\x,\y) -- +(-80:1);
      \draw[line width=0.5,rounded corners] (\x,\y) -- +(135:1);
      \draw[line width=0.5,rounded corners] (\x,\y) -- +(45:1);
      \fill[fill=white,draw=black] (\x,\y) circle (0.2);
     % other side
      \draw[line width=1, draw=red] (-\x,\y) -- +(-100:1);
      \draw[line width=1, draw=blue] (-\x,\y) -- +(-70:1);
      \draw[line width=1, draw=blue] (-\x,\y) -- +(-80:1);
      \draw[line width=0.5,rounded corners] (-\x,\y) -- +(135:1);
      \draw[line width=0.5,rounded corners] (-\x,\y) -- +(45:1);
      \fill[fill=white,draw=black] (-\x,\y) circle (0.2);
    }
    % 1-th level decoration
    \draw node at (0.7,-1.8) {\bigpicturebisdecoratednode{0.2}{0}};
    \draw node at (-1.2,-9) {\bigpicturebisdecoratednode{0.2}{70}};
    \draw node at (1.8,-11.5) {\bigpicturebisdecoratednode{0.2}{70}};
    \draw node at (-1.2,-13) {\bigpicturebisdecoratednode{0.2}{40}};
    \draw node at (-4.3,-13.4) {\bigpicturebisdecoratednode{0.2}{30}};
    %% Dandling perfect tree in ball B(v,r=3)
    \draw node[anchor=south] at (0.1,0) {\tikz[xscale=0.6,yscale=0.2]{\twotreebis{black}{-100}}};
    \draw node[anchor=west] at (1.5,-0.6) {\tikz[xscale=0.6,yscale=0.2,rotate=-90]{\twotreebis{black}{-10}}};  
    \draw node[anchor=east] at (-1.5,-0.6) {\tikz[xscale=0.6,yscale=0.2,rotate=90]{\twotreebis{black}{170}}};
    %% Dangling edge entering decoration
    \draw[line width=1,red,decorate,decoration=snake] (0,0) -- (-2,-9.6);
    %% \draw[line width=0.5,brown] (-6,-10) -- (-2.3,-8.6);
    %% \draw node[anchor=east] at (-6,-10) {edge entering decorating tree from $v$};
    % vertex v
    \fill[fill=white,draw=black] (0,0) circle (0.3);
    \draw node at (-0.5,0.75) {$u$};
    % ball circle border
    \draw[line width=2,opacity=0.5,green] (0,0) circle (6.3);
    %% \draw[line width=0.5,brown] (-5,4.5) -- (-11,9);
    %% \draw node[anchor=east] at (-11,9) {ball centered at $v$ of radius $3$};
    % 0-th level decoration
    \draw node[anchor=north] at (-2,-9) {\tikz[scale=0.5,rotate=180]{\threetreebis{red}}};
    % explain the 1-th level decoration
    %% \draw[line width=0.5,brown] (2,-7) -- (3.2,-10);
    %% \draw[line width=0.5,brown] (2,-7) -- (1,-3.5);
    %% \draw[line width=0.5,brown] (2,-7) -- (-0.4,-8.8);
    %% \draw[line width=0.5,brown] (3.2,-10) -- (2.6,-10.6);
    %% \draw node[anchor= north west] at (3.2,-9) {\begin{minipage}{4cm}some pairs of perfect trees of next decoration step\end{minipage}};
    % explain vertices outside selected ball
    %% \draw[line width=0.5,brown] (-11.7,2) -- (-10.3,1.2);
    %% \draw node[anchor=east] at (-11.7,2) {vertex outside selected ball};
    %\draw (-15,-15) grid (15,15);
    \draw node at (0,15.9) {\emph{View with decorations}};
    %% Simplified picture without decoration
    \draw node at (15,-8) {\tikz[xscale=0.5,yscale=0.2]{
        \fill[fill=black!15!white] (0,0) circle (6.3);
        \draw[line width=2,opacity=0.5,green] (0,0) circle (6.3);
        }};
    \draw[line width=1] (15,-10) -- (14,-10);
    \draw[line width=1] (15,-10) -- (16,-10);
    \draw[line width=1] (15,-10) -- (15,-8);
    \draw node at (15,-6) {\mytree{white}};
    \draw node[rotate=90] at (13,-10) {\mytree{white}};
    \draw node[rotate=270] at (17,-10) {\mytree{white}};
    %\fill[fill=white,draw=black] (15,-10) circle (0.2);
    \draw node at (15,-10) {\tikz{\fill[white,draw=black] (15,-10) circle (0.05);}};
    \draw node at (15,-10.9) {$u$};
    \draw node at (19.5,-16) {\begin{minipage}{7cm}\emph{Simplified view} \end{minipage}};
  \end{tikzpicture}


==> Figures/multiLocalPicture.tex <==

\begin{tikzpicture}[scale=0.75]
  %\draw[draw=white!90!black] (0,0) grid (18,10);
  % Some additional path between leaves
  \draw[line width=1,dashed,rounded corners] (1,2.3) -- (1,4) -- (1.7,4); 
  \draw[line width=1,dashed,rounded corners] (2.7,1) -- (2.3,1) -- (2.3,2) -- (7,2) -- (7,2.7);
  \draw[line width=1,dashed,rounded corners] (9.3,1) -- (10,1) -- (10,2) -- (9,2) -- (9,2.7);
  \draw[line width=1,dashed,rounded corners] (6.3,6) -- (11.7,6);
  \draw[line width=1,dashed,rounded corners] (5,9.3) -- (5,10) -- (17,10) -- (17,9.3);
  % edges in expander graph
  \draw[line width=1] (5,6) -- (3,6) -- (3,4) -- (3,10); 
  \draw[line width=1] (5,4) rectangle (13,8);
  \draw[line width=1] (13,8) rectangle (17,0);
  \draw[line width=1] (4,1) -- (8,1);
  %% tree in expander of depth gn/4=3
  \foreach \x/\y/\angle/\anchor in {5/7.75/0/south,7/7.75/0/south,9/7.75/0/south,11/7.75/0/south,13/7.75/0/south,15/7.75/0/south,17/7.75/0/south,%
    5.67/6.7/270/west,%
    12.35/6.7/90/east,%
    5/2.4/180/north,7/2.4/180/north,9/2.4/180/north,11/2.4/180/north,%
    13/-1.6/180/north,15/-1.6/180/north,17/-1.6/180/north,%
    12.35/2.7/90/east,%
    13.65/4.7/270/west,16.35/2.7/90/east,16.35/4.7/90/east%,%
    %
  }{
    \draw node[anchor=\anchor,rotate=\angle] at (\x,\y) {\mytree{white!50!black}};
    }
  \foreach \x/\y/\angle/\anchor in {16.35/6.7/90/east,2.35/6.7/90/east,2.35/4.7/90/east,2.35/8.7/90/east,2.35/10.7/90/east,1/0.75/0/south,3.35/1.7/90/east,8.7/1.7/270/west,6/-0.6/180/north}{
    \draw node[anchor=\anchor,rotate=\angle] at (\x,\y) {\mytree{white!50!black}};
  }
  % Nodes in U
  \foreach \x/\y in {1/1,4/1,8/1,3/4,3/10,5/4,11/8,13/4,13/0,17/2,17/8}{
    %\draw[draw=orange,opacity=0.5,line width=2] (\x,\y) circle (0.2);
    \draw[draw=orange,opacity=0.5,line width=2] (\x+0.2,\y) -- (\x,\y+0.2) -- (\x-0.2,\y) -- (\x,\y-0.2) -- cycle;
  }
\end{tikzpicture}


==> Figures/partialisomorphism.tex <==
% Preamble:
% \usepackage{tikz}
% \usepackage{mathdots} % for \iddots
% \usetikzlibrary{calc}

\begin{tikzpicture}[
every node/.style={font=\small},
  centre/.style={
  circle,
  draw=violet!75!black,
  thick,
  fill=magenta!35!white,
  text=violet!75!black,
  minimum size=7mm,
  inner sep=0pt
  },
  common/.style={red!75!black,thick},
  expander/.style={green!45!black,thick},
  extra/.style={blue!75!black,thick}
]

% Draw an edge followed by an outward-growing triangle.
%
% #1 = centre vertex
% #2 = angle
% #3 = style
% #4 = label
% #5 = triangle depth
% #6 = half-width of the base
\newcommand{\outtree}[6]{%
  \pgfmathsetmacro{\apexdistance}{1.05}
  \pgfmathsetmacro{\basedistance}{1.05+#5}
  \pgfmathsetmacro{\labeldistance}{1.05+0.58*#5}

  \coordinate (treeapex)
    at ($(#1.center)+(#2:\apexdistance)$);

  \coordinate (treebase)
    at ($(#1.center)+(#2:\basedistance)$);

  \coordinate (treebaseup)
    at ($(treebase)+({#2+90}:#6)$);

  \coordinate (treebasedown)
    at ($(treebase)+({#2-90}:#6)$);

  % Begin at the circumference of the centre vertex.
  \draw[#3]
    (#1.#2)
    --
    (treeapex);

  \draw[#3]
    (treeapex)
    --
    (treebaseup)
    --
    (treebasedown)
    --
    cycle;

  % Keep labels readable on left-pointing branches.
  \pgfmathtruncatemacro{\labelflip}
    {ifthenelse(cos(#2)<0,180,0)}

  \node[
    rotate={#2+\labelflip},
    #3,
    font=\scriptsize
  ] at ($(#1.center)+(#2:\labeldistance)$) {#4};
}


% Draw a large tree together with the smaller part used by rho.
%
% #1 = centre vertex
% #2 = angle
% #3 = outer style
% #4 = label of the full tree
% #5 = label of the smaller mapped part
% #6 = outer-triangle depth
% #7 = outer-triangle half-width
% #8 = inner-triangle depth
% #9 = inner-triangle half-width
\newcommand{\outtreepartial}[9]{%
  \pgfmathsetmacro{\apexdistance}{1.05}
  \pgfmathsetmacro{\outerbasedistance}{1.05+#6}
  \pgfmathsetmacro{\innerbasedistance}{1.05+#8}
  \pgfmathsetmacro{\outerlabeldistance}{1.05+0.78*#6}
  \pgfmathsetmacro{\innerlabeldistance}{1.05+0.52*#8}

  \coordinate (outerapex)
    at ($(#1.center)+(#2:\apexdistance)$);

  \coordinate (outerbase)
    at ($(#1.center)+(#2:\outerbasedistance)$);

  \coordinate (outerbaseup)
    at ($(outerbase)+({#2+90}:#7)$);

  \coordinate (outerbasedown)
    at ($(outerbase)+({#2-90}:#7)$);

  \coordinate (innerbase)
    at ($(#1.center)+(#2:\innerbasedistance)$);

  % These unequal directions make the black cut slightly diagonal.
  \coordinate (innerbaseup)
    at ($(innerbase)+({#2+120}:#9)$);

  \coordinate (innerbasedown)
    at ($(innerbase)+({#2-40}:{2.8*#9})$);

  % Edge from the circumference to the common apex.
  \draw[#3,blue!75!black]
    (#1.#2)
    --
    (outerapex);

  % Full tree.
  \draw[#3, dotted]
    (outerapex)
    --
    (outerbaseup)
    --
    (outerbasedown)
    --
    cycle;

  % Smaller-depth portion used by the partial isomorphism.
  \draw[blue!75!black,thick]
    (outerapex)
    --
    (innerbaseup)
    --
    (innerbasedown)
    --
    cycle;

  \pgfmathtruncatemacro{\labelflip}
    {ifthenelse(cos(#2)<0,180,0)}

  \node[
    rotate={#2+\labelflip},
    #3,
    font=\scriptsize
  ] at ($(#1.center)+(#2:\outerlabeldistance-0.35)$)
    {#4};

  \node[
    rotate={#2+\labelflip},
    text=blue!75!black,
    font=\scriptsize,
    % fill=white,
    inner sep=0pt
  ] at ($(#1.center)+(#2:\innerlabeldistance+0.25)$)
    {#5};
}


% Draw an arc around a hub indicating the number of branches.
%
% #1 = centre vertex
% #2 = starting angle
% #3 = ending angle
% #4 = radius
% #5 = multiplicity
% #6 = style
\newcommand{\branchcount}[6]{%
  \begin{scope}[shift={(#1.center)}]
    \draw[#6]
      (#2:#4)
      arc[
        start angle=#2,
        end angle=#3,
        radius=#4
      ];

    \pgfmathsetmacro{\middleangle}{(#2+#3)/2}

    \node[
      #6,
      % fill=white,
      inner sep=0pt
    ] at (\middleangle:{#4+0.35}) {#5};
  \end{scope}
}


% % ============================================================
% % Main graph G_n
% % ============================================================

% \node[font=\large] at (0,4.25) {$G_n$};
% \node[centre] (u) at (0,0) {$u$};

% % Small common decorations: T_{n,1}.

% \outtree{u}{60}{common}
%   {$\sqrt n\times\treh_{n,1}$}
%   {1.25}{0.42}

% \node at (0,2.15) {$\dots$};

% % Larger common decorations: T_{n,K-1}.

% \outtree{u}{120}{common}
%   {$\sqrt n\times\treh_{n,K-1}$}
%   {2.10}{0.72}

% % Larger expander-generated copies of T_{n,K}.

% \outtree{u}{-45}{expander}
%   {$\treh_{n,K}$}
%   {2.75}{1.00}

% \node at (0,-2.25) {$\dots$};

% \outtree{u}{225}{expander}
%   {$\treh_{n,K}$}
%   {2.75}{1.00}

% \branchcount{u}{-135}{-45}{0.72}
%   {$n$}{expander}


% % ============================================================
% % Envelope graph G_{\widetilde n}
% % ============================================================

% \node[font=\large] at (0,4.5)
%   {$\rho : B(u) \rightarrow B(\wtd u)$};

\node[
  centre,
  minimum size=7mm
] (ut) at (0,0) {};

% Divide the circle into left and right halves.
\draw[thick] (ut.north) -- (ut.south);

% Labels in the two halves.
\node[] at ([xshift=-1.75mm]ut.center) {$u$};
\node[] at ([xshift= 1.75mm]ut.center) {$v$};

% Larger common decorations: T_{n,K-1}.

\outtree{ut}{120}{common}
{$\treh_{n,1}$}
{1.20}{0.7}

\node[common] at (-1.4,1.2) {$\iddots$};

\outtree{ut}{170}{common}
{$\treh_{n,1}$}
{1.20}{0.7}

\branchcount{ut}{170}{120}{0.72}
{$\sqrt{n}$}{common}

% Small common decorations: T_{n,1}.
\node[common] at (0,2.15) {$\dots$};

% Larger copies of T_{n,K-1}

\outtree{ut}{60}{common}
{$\treh_{n,K-1}$}
{2}{0.60}

\node[common] at (1.45,1.35) {$\ddots$};

\outtree{ut}{20}{common}
{$\treh_{n,K-1}$}
{2}{0.60}

\branchcount{ut}{60}{20}{0.72}
{$\sqrt{n}$}{common}

\outtree{ut}{-48}{expander}
{$\treh_{n,K}$}
{2.70}{0.57}

\node[expander] at (2.5,-1) {$\iddots$};

\outtree{ut}{-8}{expander}
{$\treh_{n,K}$}
{2.70}{0.57}

\branchcount{ut}{-8}{-48}{0.72}
{$\sqrt n$}{expander}
% Largest expander-generated copies of T_{n,K+1,h}.
% The smaller black triangles show the part used by rho.

\outtreepartial{ut}{210}{extra}
  {$\treh_{n,K+1}$}
  {$\treh_{n,K}$}
  {3.5}{1.15}
  {1.45}{0.45}

\node[extra] at (-1.5,-2.25) {$\ddots$};

\outtreepartial{ut}{-80}{extra}
  {$\treh_{n,K+1}$}
  {$\treh_{n,K}$}
  {3.5}{1.15}
  {1.45}{0.45}

\branchcount{ut}{-150}{-80}{0.72}
  {$n-\sqrt n$}{blue!75!black}

% Additional copies of T_{n,K}.

% \outtree{ut}{60}{black}
%   {$\treh_{n,K}$}
%   {2.90}{1.00}

% \node at (10.35,1.75) {$\ddots$};

% \outtree{ut}{20}{black}
%   {$\treh_{n,K}$}
%   {2.90}{1.00}

% \branchcount{ut}{20}{60}{0.72}
%   {$\sqrt n$}{black}

\begin{scope}[on background layer]

% ------------------------------------------------------------
% Main graph G_n
% ------------------------------------------------------------

% % Decoration region
% \fill[red!4]
% (u.center) circle[radius=4cm];

% % Expander-generated region
% \fill[green!3]
% (u.center)
% -- ++(200:4cm)
% arc[
% start angle=200,
% end angle=340,
% radius=4cm
% ]
% -- cycle;

% % Boundary of the circle
% \draw[gray!45,thin]
% (u.center) circle[radius=4cm];

% % Boundary between the two regions
% \draw[gray!35,thin]
% ($(u.center)+(200:4cm)$)
% --
% (u.center)
% --
% ($(u.center)+(340:4cm)$);


% ------------------------------------------------------------
% Envelope graph G_{\widetilde n}
% ------------------------------------------------------------

% Decoration region
\fill[red!4]
(ut.center) circle[radius=4cm];

% Expander-generated region
\fill[green!3]
(ut.center)
-- ++(190:4cm)
arc[
start angle=190,
end angle=300,
radius=4cm
]
-- cycle;

% Expander-generated region
\fill[yellow!7]
(ut.center)
-- ++(5:4cm)
arc[
start angle=5,
end angle=-60,
radius=4cm
]
-- cycle;

% Boundary of the circle
\draw[gray!45,thin]
(ut.center) circle[radius=4cm];

% Boundary between the two regions
\draw[gray!35,thin]
($(ut.center)+(190:4cm)$)
--
(ut.center)
--
($(ut.center)+(300:4cm)$)
--
(ut.center)
--
($(ut.center)+(5:4cm)$);

\end{scope}

% ============================================================
% Legend on the right
% ============================================================

\begin{scope}[shift={(4.6,1.0)}]

% Decorations--decorations
\fill[red!4] (0,0) rectangle (0.35,0.22);
\draw[gray!75,thin] (0,0) rectangle (0.35,0.22);
\node[anchor=west] at (0.45,0.11)
{Decorations--decorations match};

% Expander--expander
\fill[green!3] (0,-0.7) rectangle (0.35,-0.48);
\draw[gray!75,thin] (0,-0.7) rectangle (0.35,-0.48);
\node[anchor=west] at (0.45,-0.59)
{Expander--expander match};

% Expander--decoration
\fill[yellow!7] (0,-1.4) rectangle (0.35,-1.18);
\draw[gray!75,thin] (0,-1.4) rectangle (0.35,-1.18);
\node[anchor=west] at (0.45,-1.29)
{Expander--decoration match};

\end{scope}
\end{tikzpicture}

==> Figures/self-sim-emb.tex <==

% Requires:
% \usepackage{tikz}
% \usetikzlibrary{calc,backgrounds}

\begin{tikzpicture}[
every node/.style={font=\small},
vertex/.style={
    circle,
    draw=black!70,
    thick,
    fill=white,
    minimum size=2.0mm,
    inner sep=0pt
},
selecteds/.style={
    circle,
    draw=violet!75!black,
    very thick,
    fill=magenta!25!white,
    minimum size=2.0mm,
    inner sep=0pt
},
selectedl/.style={
    circle,
    draw=violet!75!black,
    very thick,
    fill=magenta!25!white,
    minimum size=4.5mm,
    inner sep=0pt
},
common/.style={red!75!black,thick},
extra/.style={blue!75!black,thick},
treeedge/.style={black!55,thick},
zoomcircle/.style={draw=gray!55,thick,fill=none}
]

% ============================================================
% Left tree: T_{n,K}
% ============================================================

\node[font=\large] at (-4,4.2) {$\treh_{n,K}$};

% Wide, shallow schematic tree
\begin{pgfonlayer}{background}
    \fill[green!3]
        (-4,3.5) -- (-6.8,-2.2) -- (-1.2,-2.2) -- cycle;
    \draw[gray!45,thin]
        (-4,3.5) -- (-6.8,-2.2)
        (-4,3.5) -- (-1.2,-2.2)
        (-6.8,-2.2) -- (-1.2,-2.2);
\end{pgfonlayer}

% Some explicit tree structure
\node[vertex] (L0) at (-4,3.5) {};

\node[vertex] (L1) at (-4.90,1.65) {};

\node[font=\large] at (-4,2.5) {$\vdots$};
\node[font=\large] at (-4,1) {$\vdots$};
\node[font=\large] at (-4,-0.4) {$\vdots$};
\node[font=\large] at (-4,-1.6) {$\vdots$};
\node[font=\large,rotate=30] at (-1.8,-1.6) {$\vdots$};
\node[font=\large,rotate=-30] at (-6.2,-1.6) {$\vdots$};
\node[font=\large,rotate=30] at (-2.4,-0.4) {$\vdots$};
\node[font=\large,rotate=-30] at (-5.6,-0.4) {$\vdots$};
\node[font=\large,rotate=30] at (-3.0,1) {$\vdots$};
\node[font=\large,rotate=-30] at (-5.0,1) {$\vdots$};

\node[vertex] (L5) at (-4,1.65) {};
\node[vertex] (L2) at (-3.10,1.65) {};

\node[vertex] (L6) at (-6.20,-0.95) {};
\node[vertex] (L7) at (-1.80,-0.95) {};
\node[vertex] (L8) at (-4.0,-0.95) {};

\node[vertex] (L3) at (-5.55,0.35) {};
\node[selecteds] (Ls) at (-4,0.35) {};
\node[vertex] (L4) at (-2.45,0.35) {};

% Red branches from internal vertices
\foreach \v in {L0,L1,L2,L3,L4,L5,L6,L7,Ls,L8}{
    \foreach \ang in {-140,-120}{
        \draw[common] (\v) -- ++(\ang:0.45);
    }
}

% Blue branches
\foreach \v in {L0,L1,L2,L3,L4,L5,L6,L7,Ls,L8}{
    \foreach \ang in {-40,-60,-80,-100}{
        \draw[extra] (\v) -- ++(\ang:0.45);
    }
}


% ============================================================
% Zoom of selected vertex in T_{n,K}
% ============================================================

% Left zoom below T_{n,K}
% Left zoom below T_{n,K}
\coordinate (Lzoom) at (-4,-5.3);

\def\rsmall{0.5}
\def\rbig{2.2}

% Small neighborhood
\draw[gray!50,thin] (Ls.center) circle[radius=\rsmall];

% Compute common external tangents
\path let
    \p1 = (Ls.center),
    \p2 = (Lzoom),
    \n1 = {veclen(\x2-\x1,\y2-\y1)/1cm},
    \n2 = {atan2(\y2-\y1,\x2-\x1)},
    \n3 = {acos((\rsmall-\rbig)/\n1)}
in
    coordinate (LsA) at ($(Ls.center)+(\n2+\n3:\rsmall)$)
    coordinate (LsB) at ($(Ls.center)+(\n2-\n3:\rsmall)$)
    coordinate (LzA) at ($(Lzoom)+(\n2+\n3:\rbig)$)
    coordinate (LzB) at ($(Lzoom)+(\n2-\n3:\rbig)$);

% Tangential zoom region
\begin{pgfonlayer}{background}
    \fill[green,fill opacity=0.35]
        (LsA) -- (LzA) -- (LzB) -- (LsB) -- cycle;

    \draw[gray!40,thin] (LsA) -- (LzA);
    \draw[gray!40,thin] (LsB) -- (LzB);
    % Remove shading inside the small circle
\fill[green!3] (Ls.center) circle[radius=0.5];
\draw[gray!50,thin] (Ls.center) circle[radius=0.5];
\end{pgfonlayer}

\draw[zoomcircle] (Lzoom) circle[radius=\rbig];

% ============================================================
% Partition of the left zoom circle
% ============================================================

\begin{pgfonlayer}{background}

    % Red-decoration region
    \fill[red!4]
        (Lzoom)
        -- ($(Lzoom)+(-10:2.2)$)
        arc[start angle=-10,end angle=190,radius=2.2]
        -- cycle;

    % First blue group
    \fill[green!3]
        (Lzoom)
        -- ($(Lzoom)+(190:2.2)$)
        arc[start angle=190,end angle=280,radius=2.2]
        -- cycle;

    % Second blue group
    \fill[yellow!7]
        (Lzoom)
        -- ($(Lzoom)+(280:2.2)$)
        arc[start angle=280,end angle=350,radius=2.2]
        -- cycle;

    \draw[gray!30,thin]
        (Lzoom) -- ($(Lzoom)+(190:2.2)$);

    \draw[gray!30,thin]
        (Lzoom) -- ($(Lzoom)+(280:2.2)$);

    \draw[gray!30,thin]
        (Lzoom) -- ($(Lzoom)+(-10:2.2)$);

\end{pgfonlayer}

\draw[zoomcircle] (Lzoom) circle[radius=2.2];

\node[selectedl] (Lc) at (Lzoom) {};


% ============================================================
% Left: red decorations T_{n,1}
% ============================================================

\coordinate (Lr1) at ($(Lzoom)+(130:0.62)$);
\draw[common] (Lc) -- (Lr1);

\coordinate (Lr1base) at ($(Lr1)+(130:1.15)$);
\filldraw[common,fill=red!6]
    (Lr1)
    -- ($(Lr1base)+(220:0.42)$)
    -- ($(Lr1base)+(40:0.42)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-40]
    at ($(Lr1)+(130:0.73)$)
    {$\treh_{n,1}$};


\coordinate (Lr2) at ($(Lzoom)+(170:0.68)$);
\draw[common] (Lc) -- (Lr2);

\coordinate (Lr2base) at ($(Lr2)+(170:1.15)$);
\filldraw[common,fill=red!6]
    (Lr2)
    -- ($(Lr2base)+(248:0.42)$)
    -- ($(Lr2base)+(68:0.42)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-10]
    at ($(Lr2)+(170:0.75)$)
    {$\treh_{n,1}$};

\node[common,font=\scriptsize,rotate=45]
    at ($(Lzoom)+(149:1.5)$)
    {$\dots$};

\begin{scope}[shift={(Lc.center)}]
    \draw[common]
        (130:0.43)
        arc[start angle=130,end angle=170,radius=0.43];

    \node[common,font=\scriptsize]
        at (152:0.75)
        {$\sqrt n$};
\end{scope}


% ============================================================
% Left: red decorations T_{n,K-1}
% ============================================================

\coordinate (Lr3) at ($(Lzoom)+(50:0.62)$);
\draw[common] (Lc) -- (Lr3);

\coordinate (Lr3base) at ($(Lr3)+(50:1.30)$);
\filldraw[common,fill=red!6]
    (Lr3)
    -- ($(Lr3base)+(135:0.48)$)
    -- ($(Lr3base)+(-40:0.48)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=50]
    at ($(Lr3)+(49:0.82)$)
    {$\treh_{n,K-1}$};


\coordinate (Lr4) at ($(Lzoom)+(10:0.68)$);
\draw[common] (Lc) -- (Lr4);

\coordinate (Lr4base) at ($(Lr4)+(10:1.30)$);
\filldraw[common,fill=red!6]
    (Lr4)
    -- ($(Lr4base)+(106:0.48)$)
    -- ($(Lr4base)+(-68:0.48)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-45]
    at ($(Lzoom)+(30:1.5)$)
    {$\dots$};

\node[common,font=\scriptsize]
    at ($(Lzoom)+(90:1.0)$)
    {$\dots$};

\node[common,font=\scriptsize,rotate=10]
    at ($(Lr4)+(10:0.82)$)
    {$\treh_{n,K-1}$};

\begin{scope}[shift={(Lc.center)}]
    \draw[common]
        (10:0.43)
        arc[start angle=10,end angle=50,radius=0.43];

    \node[common,font=\scriptsize]
        at (34:0.75)
        {$\sqrt n$};
\end{scope}


% ============================================================
% Left: first blue group
% ============================================================

\coordinate (Lb1) at ($(Lzoom)+(-160:1.5)$);
\coordinate (Lb3) at ($(Lzoom)+(-100:1.5)$);

\draw[extra] (Lc) -- (Lb1);
\draw[extra] (Lc) -- (Lb3);

\draw[extra] (Lb1) -- ++(-165:0.65);
\draw[extra] (Lb1) -- ++(-145:0.70);
\draw[extra] (Lb1) -- ++(-125:0.65);

\draw[extra] (Lb3) -- ++(-145:0.65);
\draw[extra] (Lb3) -- ++(-125:0.70);
\draw[extra] (Lb3) -- ++(-105:0.65);

\node[vertex] at (Lb1) {};
\node[vertex] at (Lb3) {};


% ============================================================
% Left: second blue group
% ============================================================

\coordinate (Lb2) at ($(Lzoom)+(-28:1.5)$);
\coordinate (Lb4) at ($(Lzoom)+(-60:1.5)$);

\draw[extra] (Lc) -- (Lb2);
\draw[extra] (Lc) -- (Lb4);

\coordinate (Lb2base) at ($(Lb2)+(-28:1.65)$);
\coordinate (Lb2up) at ($(Lb2base)+(62:0.60)$);
\coordinate (Lb2down) at ($(Lb2base)+(-118:0.60)$);

\coordinate (Lb4base) at ($(Lb4)+(-60:1.65)$);
\coordinate (Lb4up) at ($(Lb4base)+(62:0.60)$);
\coordinate (Lb4down) at ($(Lb4base)+(-118:0.60)$);

% Whole subtrees dashed
\draw[extra,dashed]
    (Lb2)
    -- (Lb2up)
    -- (Lb2down)
    -- cycle;

\begin{scope}
    \clip (Lzoom) circle[radius=2.2];

    \draw[extra]
        (Lb2)
        -- (Lb2up)
        -- (Lb2down)
        -- cycle;
\end{scope}

\node[vertex] at (Lb2) {};


\draw[extra,dashed]
    (Lb4)
    -- (Lb4up)
    -- (Lb4down)
    -- cycle;

\begin{scope}
    \clip (Lzoom) circle[radius=2.2];

    \draw[extra]
        (Lb4)
        -- (Lb4up)
        -- (Lb4down)
        -- cycle;
\end{scope}

\node[vertex] at (Lb4) {};

\node[extra]
    at ($(Lzoom)+(-135:1.8)$)
    {$\ddots$};

\node[extra]
    at ($(Lzoom)+(-43:1.7)$)
    {$\iddots$};

\begin{scope}[shift={(Lc.center)}]
    \draw[extra]
        (-160:0.43)
        arc[start angle=-160,end angle=-100,radius=0.43];

    \node[extra,font=\scriptsize,rotate=40]
        at (-130:1)
        {$n-\sqrt n$};
\end{scope}

\begin{scope}[shift={(Lc.center)}]
    \draw[extra]
        (-60:0.43)
        arc[start angle=-60,end angle=-28,radius=0.43];

    \node[extra,font=\scriptsize,rotate=40]
        at (-45:1)
        {$\sqrt n$};
\end{scope}


% ============================================================
% Right tree: T_{n,K+1}
% ============================================================

\node[font=\large] at (5.5,4.2) {$\treh_{n,K+1}$};

% Narrower tree, continuing deeper than the truncation depth
\begin{pgfonlayer}{background}
    % Part retained under truncation
    \fill[green!3]
        (5.5,3.5) -- (3.5,-2.2) -- (7.5,-2.2) -- cycle;

    \draw[gray!45,thin]
        (5.5,3.5) -- (3.5,-2.2)
        (5.5,3.5) -- (7.5,-2.2);

    % Truncation depth
    \draw[gray!60,dashed,thin]
        (3.5,-2.2) -- (7.5,-2.2);

    % Continuation of T_{n,K+1}
    \draw[gray!45,dashed,thin]
        (3.5,-2.2) -- (3.05,-3.5)
        (7.5,-2.2) -- (7.95,-3.5)
        (3.05,-3.5) -- (7.95,-3.5);
\end{pgfonlayer}

% ============================================================
% Right: explicit internal vertices
% ============================================================

\node[vertex] (R0) at (5.5,3.5) {};

% These lie on the two sides of the widened triangle
\node[vertex] (R1) at (4.85,1.65) {};
\node[vertex] (R5) at (5.5,1.65) {};
\node[vertex] (R2) at (6.15,1.65) {};

\node[font=\large] at (5.5,2.5) {$\vdots$};
\node[font=\large] at (5.5,1) {$\vdots$};
\node[font=\large] at (5.5,-0.4) {$\vdots$};
\node[font=\large] at (5.5,-1.6) {$\vdots$};

\node[font=\large,rotate=15] at (6.95,-1.6) {$\vdots$};
\node[font=\large,rotate=-15] at (4.05,-1.6) {$\vdots$};

\node[font=\large,rotate=15] at (6.6,-0.4) {$\vdots$};
\node[font=\large,rotate=-15] at (4.4,-0.4) {$\vdots$};

\node[font=\large,rotate=15] at (6.15,1) {$\vdots$};
\node[font=\large,rotate=-15] at (4.85,1) {$\vdots$};

% Again, outer vertices lie on the triangle sides
\node[vertex] (R3) at (4.40,0.35) {};
\node[selecteds] (Rs) at (5.5,0.35) {};
\node[vertex] (R4) at (6.60,0.35) {};

\node[vertex] (R6) at (3.94,-0.95) {};
\node[vertex] (R8) at (5.5,-0.95) {};
\node[vertex] (R7) at (7.06,-0.95) {};

% Same red decorations
\foreach \v in {R0,R1,R2,R3,R4,R5,R6,R7,Rs,R8}{
    \foreach \ang in {-140,-120,-100}{
        \draw[common] (\v) -- ++(\ang:0.45);
    }
}

% Same blue branches
\foreach \v in {R0,R1,R2,R3,R4,R5,R6,R7,Rs,R8}{
    \foreach \ang in {-60,-80}{
        \draw[extra] (\v) -- ++(\ang:0.45);
    }
}


% ============================================================
% Zoom of selected vertex in T_{n,K+1}
% ============================================================

% Right zoom below T_{n,K+1}
\coordinate (Rzoom) at (5.5,-6.2);

\def\rsmall{0.5}
\def\rbig{2.2}

% Small neighborhood being magnified
\draw[gray!50,thin] (Rs.center) circle[radius=\rsmall];

% Tangential zoom cone
\path let
    \p1 = (Rs.center),
    \p2 = (Rzoom),
    \n1 = {veclen(\x2-\x1,\y2-\y1)/1cm},
    \n2 = {atan2(\y2-\y1,\x2-\x1)},
    \n3 = {acos((\rsmall-\rbig)/\n1)}
in
    coordinate (RsA) at ($(Rs.center)+(\n2+\n3:\rsmall)$)
    coordinate (RsB) at ($(Rs.center)+(\n2-\n3:\rsmall)$)
    coordinate (RzA) at ($(Rzoom)+(\n2+\n3:\rbig)$)
    coordinate (RzB) at ($(Rzoom)+(\n2-\n3:\rbig)$);

\begin{pgfonlayer}{background}
    \fill[green,fill opacity=0.35]
        (RsA) -- (RzA) -- (RzB) -- (RsB) -- cycle;

    \draw[gray!40,thin] (RsA) -- (RzA);
    \draw[gray!40,thin] (RsB) -- (RzB);
    \fill[green!3] (Rs.center) circle[radius=0.5];
\draw[gray!50,thin] (Rs.center) circle[radius=0.5];
\end{pgfonlayer}

% ============================================================
% Partition of the right zoom circle
% ============================================================

\begin{pgfonlayer}{background}

    % Red decorations
    \fill[red!4]
        (Rzoom)
        -- ($(Rzoom)+(-85:2.2)$)
        arc[start angle=-85,end angle=190,radius=2.2]
        -- cycle;

    % n-\sqrt n recursive branches
    \fill[green!3]
        (Rzoom)
        -- ($(Rzoom)+(190:2.2)$)
        arc[start angle=190,end angle=275,radius=2.2]
        -- cycle;

    % % sqrt n attached copies of T_{n,K}
    % \fill[yellow!7]
    %     (Rzoom)
    %     -- ($(Rzoom)+(280:2.2)$)
    %     arc[start angle=280,end angle=350,radius=2.2]
    %     -- cycle;

    \draw[gray!30,thin]
        (Rzoom) -- ($(Rzoom)+(190:2.2)$);

    \draw[gray!30,thin]
        (Rzoom) -- ($(Rzoom)+(275:2.2)$);

    % \draw[gray!30,thin]
    %     (Rzoom) -- ($(Rzoom)+(-10:2.2)$);

\end{pgfonlayer}

\draw[zoomcircle] (Rzoom) circle[radius=2.2];

\node[selectedl] (Rc) at (Rzoom) {};


% ============================================================
% Right: red decorations T_{n,1}
% ============================================================

\coordinate (Rr1) at ($(Rzoom)+(130:0.62)$);
\draw[common] (Rc) -- (Rr1);

\coordinate (Rr1base) at ($(Rr1)+(130:1.15)$);
\filldraw[common,fill=red!6]
    (Rr1)
    -- ($(Rr1base)+(220:0.42)$)
    -- ($(Rr1base)+(40:0.42)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-40]
    at ($(Rr1)+(130:0.73)$)
    {$\treh_{n,1}$};


\coordinate (Rr2) at ($(Rzoom)+(170:0.68)$);
\draw[common] (Rc) -- (Rr2);

\coordinate (Rr2base) at ($(Rr2)+(170:1.15)$);
\filldraw[common,fill=red!6]
    (Rr2)
    -- ($(Rr2base)+(248:0.42)$)
    -- ($(Rr2base)+(68:0.42)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-10]
    at ($(Rr2)+(170:0.75)$)
    {$\treh_{n,1}$};

\node[common,font=\scriptsize]
    at ($(Rzoom)+(147:1.5)$)
    {$\iddots$};

\begin{scope}[shift={(Rc.center)}]
    \draw[common]
        (130:0.43)
        arc[start angle=130,end angle=170,radius=0.43];

    \node[common,font=\scriptsize]
        at (152:0.75)
        {$\sqrt n$};
\end{scope}


% ============================================================
% Right: red decorations T_{n,K-1}
% ============================================================

\coordinate (Rr3) at ($(Rzoom)+(65:0.62)$);
\draw[common] (Rc) -- (Rr3);

\coordinate (Rr3base) at ($(Rr3)+(65:1.35)$);
\filldraw[common,fill=red!6]
    (Rr3)
    -- ($(Rr3base)+(145:0.48)$)
    -- ($(Rr3base)+(-25:0.58)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=50]
    at ($(Rr3)+(55:0.87)$)
    {$\treh_{n,K-1}$};


\coordinate (Rr4) at ($(Rzoom)+(20:0.68)$);
\draw[common] (Rc) -- (Rr4);

\coordinate (Rr4base) at ($(Rr4)+(10:1.30)$);
\filldraw[common,fill=red!6]
    (Rr4)
    -- ($(Rr4base)+(110:0.68)$)
    -- ($(Rr4base)+(-68:0.48)$)
    -- cycle;

\node[common,font=\scriptsize]
    at ($(Rzoom)+(42:1.5)$)
    {$\ddots$};

\node[common,font=\scriptsize,rotate=10]
    at ($(Rzoom)+(95:1.3)$)
    {$\dots$};

\node[common,font=\scriptsize,rotate=7]
    at ($(Rr4)+(10:0.82)$)
    {$\treh_{n,K-1}$};

\begin{scope}[shift={(Rc.center)}]
    \draw[common]
        (20:0.43)
        arc[start angle=20,end angle=65,radius=0.43];

    \node[common,font=\scriptsize]
        at (40:0.75)
        {$\sqrt n$};
\end{scope}


% ============================================================
% Right: n-\sqrt n branches where recursion continues
% ============================================================

\coordinate (Rb1) at ($(Rzoom)+(-160:1.5)$);
\coordinate (Rb3) at ($(Rzoom)+(-100:1.5)$);

\draw[extra] (Rc) -- (Rb1);
\draw[extra] (Rc) -- (Rb3);

\draw[extra] (Rb1) -- ++(-165:0.65);
\draw[extra] (Rb1) -- ++(-145:0.70);
\draw[extra] (Rb1) -- ++(-125:0.65);

\draw[extra] (Rb3) -- ++(-145:0.65);
\draw[extra] (Rb3) -- ++(-125:0.70);
\draw[extra] (Rb3) -- ++(-105:0.65);

\node[vertex] at (Rb1) {};
\node[vertex] at (Rb3) {};

\node[extra]
    at ($(Rzoom)+(-135:1.8)$)
    {$\ddots$};

\begin{scope}[shift={(Rc.center)}]
    \draw[extra]
        (-160:0.43)
        arc[start angle=-160,end angle=-100,radius=0.43];

    \node[extra,font=\scriptsize,rotate=40]
        at (-130:1)
        {$n-\sqrt n$};
\end{scope}


% ============================================================
% Right: sqrt n complete copies of T_{n,K}
% ============================================================

% First visible copy
\coordinate (Rb2) at ($(Rzoom)+(-20:0.72)$);
\draw[common] (Rc) -- (Rb2);

\coordinate (Rb2base) at ($(Rb2)+(-28:1.0)$);

\filldraw[common,fill=none]
    (Rb2)
    -- ($(Rb2base)+(40:0.50)$)
    -- ($(Rb2base)+(-80:0.50)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-28]
    at ($(Rb2)+(-28:0.80)$)
    {$\treh_{n,K}$};


% Second visible copy
\coordinate (Rb4) at ($(Rzoom)+(-70:0.72)$);
\draw[common] (Rc) -- (Rb4);

\coordinate (Rb4base) at ($(Rb4)+(-70:1.1)$);

\filldraw[common,fill=none]
    (Rb4)
    -- ($(Rb4base)+(20:0.60)$)
    -- ($(Rb4base)+(-152:0.40)$)
    -- cycle;

\node[common,font=\scriptsize,rotate=-62]
    at ($(Rb4)+(-68:0.70)$)
    {$\treh_{n,K}$};

\node[common]
    at ($(Rzoom)+(-42:1.55)$)
    {$\iddots$};

\begin{scope}[shift={(Rc.center)}]
    \draw[common]
        (-70:0.43)
        arc[start angle=-70,end angle=-20,radius=0.43];

    \node[common,font=\scriptsize,rotate=40]
        at (-45:0.7)
        {$\sqrt n$};
\end{scope}

\end{tikzpicture}

